MLRegTest: A Benchmark for the Machine Learning of Regular Languages

Synthetic datasets constructed from formal languages allow fine-grained examination of the learning and generalization capabilities of machine learning systems for sequence classification. This article presents a new benchmark for machine learning systems on sequence classification called MLRegTest, which contains training, development, and test sets from 1,800 regular languages. Different kinds of formal languages represent different kinds of long-distance dependencies, and correctly identifying long-distance dependencies in sequences is a known challenge for ML systems to generalize successfully. MLRegTest organizes its languages according to their logical complexity (monadic second order, first order, propositional, or monomial expressions) and the kind of logical literals (string, tier-string, subsequence, or combinations thereof). The logical complexity and choice of literal provides a systematic way to understand different kinds of long-distance dependencies in regular languages, and therefore to understand the capacities of different ML systems to learn such long-distance dependencies. Finally, the performance of different neural networks (simple RNN, LSTM, GRU, transformer) on MLRegTest is examined. The main conclusion is that performance depends significantly on the kind of test set, the class of language, and the neural network architecture.

==> 7q8a.tex <==
\begin{tikzpicture}[x=5mm,y=5mm]
\draw[gray,fill=black!0!white] (-1,-1) rectangle (0,0);
\draw[gray,fill=black!0!white] (-1,0) rectangle (0,1);
\draw[gray,fill=black!0!white] (-1,1) rectangle (0,2);
\draw[gray,fill=black!0!white] (-1,2) rectangle (0,3);
\draw[gray,fill=black!0!white] (-1,3) rectangle (0,4);
\draw[gray,fill=black!0!white] (-1,4) rectangle (0,5);
\draw[gray,fill=black!0!white] (-1,5) rectangle (0,6);
\draw[gray,fill=black!0!white] (-1,6) rectangle (0,7);
\draw[gray,fill=black!0!white] (-1,7) rectangle (0,8);
\draw[gray,fill=black!0!white] (-1,8) rectangle (0,9);
\draw[gray,fill=black!0!white] (-1,9) rectangle (0,10);
\draw[gray,fill=black!0!white] (0,-1) rectangle (1,0);
\draw[gray,fill=black!50.9!white] (0,0) rectangle (1,1);
\draw[gray,fill=black!76.5!white] (0,1) rectangle (1,2);
\draw[gray,fill=black!92.1!white] (0,2) rectangle (1,3);
\draw[gray,fill=black!95.1!white] (0,3) rectangle (1,4);
\draw[gray,fill=black!98.1!white] (0,4) rectangle (1,5);
\draw[gray,fill=black!98.9!white] (0,5) rectangle (1,6);
\draw[gray,fill=black!98.6!white] (0,6) rectangle (1,7);
\draw[gray,fill=black!98.5!white] (0,7) rectangle (1,8);
\draw[gray,fill=black!98.9!white] (0,8) rectangle (1,9);
\draw[gray,fill=black!99!white] (0,9) rectangle (1,10);
\draw[gray,fill=black!0!white] (1,-1) rectangle (2,0);
\draw[gray,fill=black!52.8!white] (1,0) rectangle (2,1);
\draw[gray,fill=black!81!white] (1,1) rectangle (2,2);
\draw[gray,fill=black!92.8!white] (1,2) rectangle (2,3);
\draw[gray,fill=black!96.7!white] (1,3) rectangle (2,4);
\draw[gray,fill=black!98.8!white] (1,4) rectangle (2,5);
\draw[gray,fill=black!100!white] (1,5) rectangle (2,6);
\draw[gray,fill=black!100!white] (1,6) rectangle (2,7);
\draw[gray,fill=black!100!white] (1,7) rectangle (2,8);
\draw[gray,fill=black!99.9!white] (1,8) rectangle (2,9);
\draw[gray,fill=black!100!white] (1,9) rectangle (2,10);
\draw[gray,fill=black!0!white] (2,-1) rectangle (3,0);
\draw[gray,fill=black!49.1!white] (2,0) rectangle (3,1);
\draw[gray,fill=black!79.1!white] (2,1) rectangle (3,2);
\draw[gray,fill=black!91.1!white] (2,2) rectangle (3,3);
\draw[gray,fill=black!96.1!white] (2,3) rectangle (3,4);
\draw[gray,fill=black!97.9!white] (2,4) rectangle (3,5);
\draw[gray,fill=black!98.2!white] (2,5) rectangle (3,6);
\draw[gray,fill=black!97.7!white] (2,6) rectangle (3,7);
\draw[gray,fill=black!96.7!white] (2,7) rectangle (3,8);
\draw[gray,fill=black!96.3!white] (2,8) rectangle (3,9);
\draw[gray,fill=black!94!white] (2,9) rectangle (3,10);
\draw[gray,fill=black!0!white] (3,-1) rectangle (4,0);
\draw[gray,fill=black!41.7!white] (3,0) rectangle (4,1);
\draw[gray,fill=black!60.2!white] (3,1) rectangle (4,2);
\draw[gray,fill=black!65.4!white] (3,2) rectangle (4,3);
\draw[gray,fill=black!61.8!white] (3,3) rectangle (4,4);
\draw[gray,fill=black!57!white] (3,4) rectangle (4,5);
\draw[gray,fill=black!48.3!white] (3,5) rectangle (4,6);
\draw[gray,fill=black!48.3!white] (3,6) rectangle (4,7);
\draw[gray,fill=black!42!white] (3,7) rectangle (4,8);
\draw[gray,fill=black!34.6!white] (3,8) rectangle (4,9);
\draw[gray,fill=black!31!white] (3,9) rectangle (4,10);
\draw[gray,fill=black!0!white] (4,-1) rectangle (5,0);
\draw[gray,fill=black!13.6!white] (4,0) rectangle (5,1);
\draw[gray,fill=black!16.9!white] (4,1) rectangle (5,2);
\draw[gray,fill=black!15.4!white] (4,2) rectangle (5,3);
\draw[gray,fill=black!15.7!white] (4,3) rectangle (5,4);
\draw[gray,fill=black!13.7!white] (4,4) rectangle (5,5);
\draw[gray,fill=black!9.1!white] (4,5) rectangle (5,6);
\draw[gray,fill=black!6.9!white] (4,6) rectangle (5,7);
\draw[gray,fill=black!5.3!white] (4,7) rectangle (5,8);
\draw[gray,fill=black!2.9!white] (4,8) rectangle (5,9);
\draw[gray,fill=black!1.1!white] (4,9) rectangle (5,10);
\draw[gray,fill=black!0!white] (5,-1) rectangle (6,0);
\draw[gray,fill=black!2.9!white] (5,0) rectangle (6,1);
\draw[gray,fill=black!3.7!white] (5,1) rectangle (6,2);
\draw[gray,fill=black!2.5!white] (5,2) rectangle (6,3);
\draw[gray,fill=black!1.7!white] (5,3) rectangle (6,4);
\draw[gray,fill=black!2.1!white] (5,4) rectangle (6,5);
\draw[gray,fill=black!1.6!white] (5,5) rectangle (6,6);
\draw[gray,fill=black!1.1!white] (5,6) rectangle (6,7);
\draw[gray,fill=black!0.4!white] (5,7) rectangle (6,8);
\draw[gray,fill=black!0.2!white] (5,8) rectangle (6,9);
\draw[gray,fill=black!0!white] (5,9) rectangle (6,10);
\draw[gray,fill=black!0!white] (6,-1) rectangle (7,0);
\draw[gray,fill=black!0.3!white] (6,0) rectangle (7,1);
\draw[gray,fill=black!1.1!white] (6,1) rectangle (7,2);
\draw[gray,fill=black!0!white] (6,2) rectangle (7,3);
\draw[gray,fill=black!0.3!white] (6,3) rectangle (7,4);
\draw[gray,fill=black!0.1!white] (6,4) rectangle (7,5);
\draw[gray,fill=black!0.1!white] (6,5) rectangle (7,6);
\draw[gray,fill=black!0.2!white] (6,6) rectangle (7,7);
\draw[gray,fill=black!0.4!white] (6,7) rectangle (7,8);
\draw[gray,fill=black!0!white] (6,8) rectangle (7,9);
\draw[gray,fill=black!0!white] (6,9) rectangle (7,10);
\draw[gray,fill=black!0!white] (7,-1) rectangle (8,0);
\draw[gray,fill=black!0!white] (7,0) rectangle (8,1);
\draw[gray,fill=black!0.1!white] (7,1) rectangle (8,2);
\draw[gray,fill=black!0.1!white] (7,2) rectangle (8,3);
\draw[gray,fill=black!0!white] (7,3) rectangle (8,4);
\draw[gray,fill=black!0.1!white] (7,4) rectangle (8,5);
\draw[gray,fill=black!0.1!white] (7,5) rectangle (8,6);
\draw[gray,fill=black!0!white] (7,6) rectangle (8,7);
\draw[gray,fill=black!0!white] (7,7) rectangle (8,8);
\draw[gray,fill=black!0!white] (7,8) rectangle (8,9);
\draw[gray,fill=black!0!white] (7,9) rectangle (8,10);
\draw[gray,fill=black!0!white] (8,-1) rectangle (9,0);
\draw[gray,fill=black!0!white] (8,0) rectangle (9,1);
\draw[gray,fill=black!0!white] (8,1) rectangle (9,2);
\draw[gray,fill=black!0!white] (8,2) rectangle (9,3);
\draw[gray,fill=black!0!white] (8,3) rectangle (9,4);
\draw[gray,fill=black!0!white] (8,4) rectangle (9,5);
\draw[gray,fill=black!0!white] (8,5) rectangle (9,6);
\draw[gray,fill=black!0!white] (8,6) rectangle (9,7);
\draw[gray,fill=black!0!white] (8,7) rectangle (9,8);
\draw[gray,fill=black!0!white] (8,8) rectangle (9,9);
\draw[gray,fill=black!0!white] (8,9) rectangle (9,10);
\draw[gray,fill=black!0!white] (9,-1) rectangle (10,0);
\draw[gray,fill=black!0!white] (9,0) rectangle (10,1);
\draw[gray,fill=black!0!white] (9,1) rectangle (10,2);
\draw[gray,fill=black!0!white] (9,2) rectangle (10,3);
\draw[gray,fill=black!0!white] (9,3) rectangle (10,4);
\draw[gray,fill=black!0!white] (9,4) rectangle (10,5);
\draw[gray,fill=black!0!white] (9,5) rectangle (10,6);
\draw[gray,fill=black!0!white] (9,6) rectangle (10,7);
\draw[gray,fill=black!0!white] (9,7) rectangle (10,8);
\draw[gray,fill=black!0!white] (9,8) rectangle (10,9);
\draw[gray,fill=black!0!white] (9,9) rectangle (10,10);
\foreach \x in {0,2,...,10} {
\node[anchor=north] at (\x-0.5,-1) {\if\x0\x\else\x0\fi};
}
\node at (5,-3) {Edge weight ($p_e$, \%)};
\foreach \y in {0,2,...,10} {
\node[anchor=east] at (-1,\y-0.5) {\if\y0\y\else\y0\fi};
}
\node at (-5,5) (pf) {Finality weight};
\node[anchor=north] at (pf.base) {($p_f$, \%)};

\node[anchor=north] at (12,-1) {0\%};
\node[anchor=south] at (12,10) {100\%};
\fill[left color=white,right color=black,shading=axis,shading angle=0] (11.5,-1) rectangle (12.5,10);
\end{tikzpicture}


==> classes1.tex <==
\begin{tikzpicture}%[scale=0.67]
  \tikzset{
    co/.style={  %co-classes
      draw,
      rounded corners,
      rectangle split,
      rectangle split parts=2,
      %rectangle split horizontal,
      text centered
    },
    pl/.style={  %plain
      draw,
      rounded corners,
      text centered
    },
  }
  \node[co] (sl)   at (-6,2.5)  {~~\textbf{SL}~~\nodepart{two}\textit{coSL}};
  \node[pl] (lt)   at (-6,4.75) {LT};
  \node[pl] (ltt)  at (-6,6.5)    {LTT};

  \node[co] (tsl)  at (-3.5,3)     {~~\textbf{TSL}~~\nodepart{two}\textit{TcoSL}};
  \node[pl] (tlt)  at (-3.5,5.25)  {TLT};
  \node[pl] (tltt) at (-3.5,7)   {TLTT};

  \node[pl] (lp)   at (-0.5,7.25)   {LP};
  \node[pl] (tlp)  at (1.5,7.75)   {TLP};

  \node[co] (sp)   at (4.25,2.5)  {~~\textbf{SP}~~\nodepart{two}\textit{coSP}};
  \node[pl] (pt)   at (4.25,5) {PT};
  \node[pl] (sf)   at (4.25,8.25)   {SF};
  \node[pl] (reg)  at (4.25,10.5)   {REG};
  \node[pl] (zp)   at (5.25,9.5) {Zp};


  \path[-]
  (reg)  edge[] (zp)
  (reg)  edge[] (sf)

  (sf.west)   edge[] (tlp.east)
  (sf)   edge[] (pt)
  (tlp)  edge[] (lp)
  (lp.west) edge[bend right] (ltt.north)
  (lp.south) edge[] (pt.north)
  (tlp.west) edge[bend right] (tltt.north)

  (tltt.west) edge[] (ltt.east)
  (tltt) edge[] (tlt)
  (tlt.west)  edge[] (lt.east)
  (tlt.south)  edge[] (tsl.one north)
  (tlt.south)  edge[] (tsl.two north)
  (ltt)  edge[] (lt)
  (lt.south)   edge[] (sl.one north)
  (lt.south)   edge[] (sl.two north)
  (pt.south)   edge[] (sp.one north)
  (pt.south)   edge[] (sp.two north)

  (tsl.one west) edge[] (sl.one east)
  (tsl.two west) edge[] (sl.two east)
  ;

%  \draw (lp.south) .. controls (0,5) and (2,9) .. (pt.north);
%  \draw[dotted] (lp.south) .. controls (-1.25,4) and (0.75,12) .. (ltt.north);
%  \draw[dotted] (tlp.south) .. controls (1,6) and (0.75,12) .. (tltt.north);

  \draw[rounded corners,thick,lightgray,
  fill=yellow,fill opacity=.2] (-7.25,8.75) rectangle (-4.75,0.5);
  \draw[rounded corners,thick,lightgray,
  fill=blue,fill opacity=.2] (-4.75,8.75) rectangle (-2.25,0.5);
  \draw[rounded corners,thick,lightgray,
  fill=green,fill opacity=.2] (-2.25,8.75) rectangle (0.5,0.5);
  \draw[rounded corners,thick,lightgray,
  fill=orange,fill opacity=.2] (0.5,8.75) rectangle (3,0.5);
  \draw[rounded corners,thick,lightgray,
  fill=red,fill opacity=.2] (3,8.75) rectangle (5.5,0.5);

  \draw[blue,thick, dashed] (-7.25,0) rectangle (9.5,0);
  \draw[blue,thick, dashed] (-7.25,4) -- (9.5,4);
  \draw[blue,thick, dashed] (-7.25,6) -- (-1.75,6);
  \draw[blue,thick, dashed,radius=2.5] (-1.75,6) arc[start angle=180, end angle=0];
  \draw[blue,thick, dashed] (3.25,6) -- (9.5,6);

  \draw[blue,thick, dashed] (-7.25,9) -- (9.5,9);

  \node[text=blue,draw=none] at (-4,10)    (mso) {Monadic Second Order Logic};
  \node[text=blue,draw=none,align=center] at (7.5,7.5) (fo)  {First\\ Order\\ Logic};
  \node[text=blue,draw=none,align=center] at (7.5,5)  (pl)  {Propositional\\ Logic};
  %\node[text=blue,draw=none] at (-1,2)   (cnl) {Conjunctions of Negative Literals (bold)};
  %\node[text=blue,draw=none] at (-1,1.5)     (dpl) {Disjunctions of Positive Literals (italics)};
  \node[text=blue,draw=none,align=center] at (7.5,3)   (cnl) {Conjunctions of\\ Negative Literals\\ (bold)};
  \node[text=blue,draw=none,align=center] at (7.5,1)     (dpl) {Disjunctions of\\ Positive Literals\\ (italics)};


  \node[text=red,draw=none] at (-6,0.95)  (succ) {successor};
  \node[text=red,draw=none,align=left] at (-3.5,1.25)  (tsucc) {tier\\[-0.5ex] successor};
  \node[text=red,draw=none,align=left] at (-0.9,1.15)  (scpr) {successor,\\[-0.5ex] precedence};
  \node[text=red,draw=none,align=left] at (1.75,1.5)  (tscpr) {tier\\[-0.5ex] successor,\\[-0.5ex] precedence};
  \node[text=red,draw=none] at (4.25,1) (prec) {precedence};

  \path[use as bounding box] (-7.25,0) rectangle(7.25,10);

\end{tikzpicture}


==> classes3.tex <==
\hspace{-7mm}\begin{tikzpicture}[scale=0.67]
  \footnotesize
  \tikzset{
    co/.style={  %co-classes
      %draw,
      %rounded corners,
      rectangle split,
      rectangle split parts=2,
      rectangle split horizontal,
      text centered
    },
    pl/.style={  %plain
      %draw,
      %rounded corners,
      text centered
    },
  }

  \draw[rounded corners,thick,lightgray,
  fill=yellow,fill opacity=.2] (-5.75,11) rectangle (-3.25,0.5);
  \draw[rounded corners,thick,lightgray,
  fill=blue,fill opacity=.2] (-3.25,11) rectangle (-0.75,0.5);
  \draw[rounded corners,thick,lightgray,
  fill=green,fill opacity=.2] (-0.75,11) rectangle (2,0.5);
  \draw[rounded corners,thick,lightgray,
  fill=orange,fill opacity=.2] (2,11) rectangle (4.5,0.5);
  \draw[rounded corners,thick,lightgray,
  fill=red,fill opacity=.2] (4.5,11) rectangle (7,0.5);

  \node[] (sl)   at (-5.25,3)  {\textbf{SL}};
  \node[] (cosl) at (-4.25,2.25)  {\textit{coSL}};

  \node[] (tsl)   at (-2.5,3)  {\textbf{TSL}};
  \node[] (tcosl) at (-1.5,2.25)  {\textit{TcoSL}};

  \node[pl] (lt)   at (-4.5,5.25) {LT};
  \node[pl] (ltt)  at (-4.5,7.75)  {LTT};

%  \node[co] (tsl)  at (-2,3)     {\textbf{TSL}\nodepart{two}\textit{TcoSL}};
  \node[pl] (tlt)  at (-2,5.25)  {TLT};
  \node[pl] (tltt) at (-2,7.75)   {TLTT};

  \node[pl] (lp)   at (0.625,5.25)   {PLT};
  \node[pl] (tlp)  at (3.25,5.25)   {TPLT};

  \node[] (sp)   at (5.25,3)  {\textbf{SP}};
  \node[] (cosp)   at (6.25,2.25)  {\textit{coSP}};

  \node[pl] (pt)   at (5.75,5.25) {PT};
  \node[pl] (sf)   at (3.25,7.75)   {~S~t~a~r~~~F~r~e~e};

  \draw[thick,rounded corners] (-0.7,6.6) rectangle (6.95,8.915);

  \draw[thick,rounded corners] (-5.75,9.1) rectangle (6.95,10.95);

  \node[] (reg) at (0.625,10.5) {R~e~g~u~l~a~r};
  %\draw[rounded corners] (-4.5,9.4) rectangle (5.5,10);
  \node[] (zp)   at (0.625,9.4) {$\mathbb{Z}_p$};


  \path[->]
  (reg)  edge[] (zp)
  (reg.east)  edge[bend left] (sf.north)

  (sf.south)   edge[] (tlp)
  %(sf.south)   edge[] (pt)
  (tlp)  edge[] (lp)
  (lp) edge[out=160,in=315] (ltt)
  (lp) edge[bend right] (pt)
  (tlp) edge[out=160,in=300] (tltt)

  (tltt) edge[] (ltt)
  (tltt) edge[] (tlt)
  (tlt)  edge[] (lt)

  (tlt.south)  edge[] (tsl)
  (tlt.south)  edge[] (tcosl)
  (ltt)  edge[] (lt)
  (lt.south)   edge[] (sl)
  (lt.south)   edge[] (cosl)
  (pt.south)   edge[] (sp)
  (pt.south)   edge[] (cosp)

  (tsl) edge[] (sl)
  (tcosl) edge[] (cosl)
  ;

%  \draw (lp.south) .. controls (0,5) and (2,9) .. (pt.north);
%  \draw[dotted] (lp.south) .. controls (-1.25,4) and (0.75,12) .. (ltt.north);
%  \draw[dotted] (tlp.south) .. controls (1,6) and (0.75,12) .. (tltt.north);

  %\path[draw,->] (0,7.75) -- (-1.25,7.75);

%  \draw[blue,thick, dashed] (-9.5,0) -- (7.5,0);
  \draw[blue,thick, dashed] (-9.5,4) -- (7.5,4);
  \draw[blue,thick, dashed] (-9.5,6.5) -- (7.5,6.5);
%  \draw[blue,thick, dashed] (-9.5,6) -- (-0.5,6);
%  \draw[blue,thick, dashed,radius=2.5] (-0.5,6) arc[start angle=180, end angle=0];
%  \draw[blue,thick, dashed] (4.5,6) -- (7.5,6);
  \draw[blue,thick, dashed] (-9.5,9) -- (7.5,9);

  \node[text=blue,draw=none,align=center] at (-8,10)    (mso) {Monadic Second\\ Order Logic};
  \node[text=blue,draw=none,align=center] at (-8,7.75) (fo)  {First Order\\ Logic};
  \node[text=blue,draw=none,align=center] at (-8,5.25)  (pl)  {Propositional\\ Logic};
  %\node[text=blue,draw=none] at (-1,2)   (cnl) {Conjunctions of Negative Literals (bold)};
  %\node[text=blue,draw=none] at (-1,1.5)     (dpl) {Disjunctions of Positive Literals (italics)};
  \node[text=blue,draw=none,align=center] at (-8,3)   (cnl) {Conjunctions of\\ Negative Literals\\ (boldface)};
  \node[text=blue,draw=none,align=center] at (-8,1)     (dpl) {Disjunctions of\\ Positive Literals\\ (italics)};


  \node[text=red,draw=none] at (-4.5,0.95)  (succ) {successor};
  \node[text=red,draw=none,align=center] at (-2,1.25)  (tsucc) {tier\\[-0.5ex] successor};
  \node[text=red,draw=none,align=center] at (0.6,1.15)  (scpr) {successor,\\[-0.5ex] precedence};
  \node[text=red,draw=none,align=center] at (3.25,1.45)  (tscpr) {tier\\[-0.5ex] successor,\\[-0.5ex] precedence};
  \node[text=red,draw=none] at (5.75,1) (prec) {precedence};

  %\path[use as bounding box] (-7.25,0) rectangle(11.25,10);

\end{tikzpicture}


==> even-a.tex <==
\begin{tikzpicture}
  [->,shorten >=1pt,node distance=20mm,semithick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black,inner sep=3pt,minimum size=0pt]

  \node[initial,initial text={},state,accepting,double distance=1pt] (q0) {0};
  \node[state] (q1) [right of = q0] {1};

  \path[->,auto,font=\footnotesize]
  (q0) edge[out=135,in=45,min distance=10mm,looseness=5] node {b,c,d,e} (q0)
  (q0) edge[bend left] node {a} (q1)
  (q1) edge[bend left] node {a} (q0)
  (q1) edge[out=135,in=45,min distance=10mm,looseness=5] node {b,c,d,e} (q1)
  ;
\end{tikzpicture}

==> sl-aa.tex <==
\begin{tikzpicture}
  [->,shorten >=1pt,node distance=20mm,semithick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black,inner sep=3pt,minimum size=0pt]

  \node[initial,initial text={},state] (q0) {0};
  \node[state] (q1) [right of = q0] {1};
  \node[state,accepting,double distance=1pt] (q2) [right of = q1] {2};

  \path[->,auto,font=\footnotesize]
  (q0) edge[out=135,in=45,min distance=10mm,looseness=5] node {b,c,d,e} (q0)
  (q0) edge[bend left] node {a} (q1)
  (q1) edge[] node {a} (q2)
  (q1) edge[bend left] node {b,c,d,e} (q0)
  (q2) edge[out=135,in=45,min distance=10mm,looseness=5] node {a,b,c,d,e} (q2)
  ;
\end{tikzpicture}

==> sl5050.tex <==
\begin{tikzpicture}[x=5mm,y=5mm]
\draw[gray,fill=black!0!white] (0,0) rectangle (1,1);
\draw[gray,fill=black!0!white] (0,1) rectangle (1,2);
\draw[gray,fill=black!0!white] (0,2) rectangle (1,3);
\draw[gray,fill=black!0!white] (0,3) rectangle (1,4);
\draw[gray,fill=black!0!white] (0,4) rectangle (1,5);
\draw[gray,fill=black!0!white] (0,5) rectangle (1,6);
\draw[gray,fill=black!0!white] (0,6) rectangle (1,7);
\draw[gray,fill=black!0!white] (0,7) rectangle (1,8);
\draw[gray,fill=black!0!white] (0,8) rectangle (1,9);
\draw[gray,fill=black!0!white] (0,9) rectangle (1,10);
\draw[gray,fill=black!3.08!white] (1,0) rectangle (2,1);
\draw[gray,fill=black!11.4!white] (1,1) rectangle (2,2);
\draw[gray,fill=black!25.78!white] (1,2) rectangle (2,3);
\draw[gray,fill=black!39.36!white] (1,3) rectangle (2,4);
\draw[gray,fill=black!49.1!white] (1,4) rectangle (2,5);
\draw[gray,fill=black!56.71!white] (1,5) rectangle (2,6);
\draw[gray,fill=black!64.16!white] (1,6) rectangle (2,7);
\draw[gray,fill=black!66.39!white] (1,7) rectangle (2,8);
\draw[gray,fill=black!69.77!white] (1,8) rectangle (2,9);
\draw[gray,fill=black!70.82!white] (1,9) rectangle (2,10);
\draw[gray,fill=black!3.81!white] (2,0) rectangle (3,1);
\draw[gray,fill=black!22.85!white] (2,1) rectangle (3,2);
\draw[gray,fill=black!48.63!white] (2,2) rectangle (3,3);
\draw[gray,fill=black!66.6!white] (2,3) rectangle (3,4);
\draw[gray,fill=black!76.39!white] (2,4) rectangle (3,5);
\draw[gray,fill=black!80.54!white] (2,5) rectangle (3,6);
\draw[gray,fill=black!84.56!white] (2,6) rectangle (3,7);
\draw[gray,fill=black!85.49!white] (2,7) rectangle (3,8);
\draw[gray,fill=black!86!white] (2,8) rectangle (3,9);
\draw[gray,fill=black!86.71!white] (2,9) rectangle (3,10);
\draw[gray,fill=black!1.97!white] (3,0) rectangle (4,1);
\draw[gray,fill=black!19.63!white] (3,1) rectangle (4,2);
\draw[gray,fill=black!41.03!white] (3,2) rectangle (4,3);
\draw[gray,fill=black!57.06!white] (3,3) rectangle (4,4);
\draw[gray,fill=black!69.59!white] (3,4) rectangle (4,5);
\draw[gray,fill=black!78.24!white] (3,5) rectangle (4,6);
\draw[gray,fill=black!83.49!white] (3,6) rectangle (4,7);
\draw[gray,fill=black!87.25!white] (3,7) rectangle (4,8);
\draw[gray,fill=black!89.67!white] (3,8) rectangle (4,9);
\draw[gray,fill=black!91.01!white] (3,9) rectangle (4,10);
\draw[gray,fill=black!0.67!white] (4,0) rectangle (5,1);
\draw[gray,fill=black!9.33!white] (4,1) rectangle (5,2);
\draw[gray,fill=black!18.85!white] (4,2) rectangle (5,3);
\draw[gray,fill=black!30.72!white] (4,3) rectangle (5,4);
\draw[gray,fill=black!42.94!white] (4,4) rectangle (5,5);
\draw[gray,fill=black!53.45!white] (4,5) rectangle (5,6);
\draw[gray,fill=black!61.68!white] (4,6) rectangle (5,7);
\draw[gray,fill=black!69.19!white] (4,7) rectangle (5,8);
\draw[gray,fill=black!76.07!white] (4,8) rectangle (5,9);
\draw[gray,fill=black!81.19!white] (4,9) rectangle (5,10);
\draw[gray,fill=black!0.15!white] (5,0) rectangle (6,1);
\draw[gray,fill=black!3.72!white] (5,1) rectangle (6,2);
\draw[gray,fill=black!6.47!white] (5,2) rectangle (6,3);
\draw[gray,fill=black!11.48!white] (5,3) rectangle (6,4);
\draw[gray,fill=black!16.47!white] (5,4) rectangle (6,5);
\draw[gray,fill=black!21.8!white] (5,5) rectangle (6,6);
\draw[gray,fill=black!28.29!white] (5,6) rectangle (6,7);
\draw[gray,fill=black!34.25!white] (5,7) rectangle (6,8);
\draw[gray,fill=black!41.41!white] (5,8) rectangle (6,9);
\draw[gray,fill=black!48.02!white] (5,9) rectangle (6,10);
\draw[gray,fill=black!0.04!white] (6,0) rectangle (7,1);
\draw[gray,fill=black!1.18!white] (6,1) rectangle (7,2);
\draw[gray,fill=black!2.18!white] (6,2) rectangle (7,3);
\draw[gray,fill=black!3.75!white] (6,3) rectangle (7,4);
\draw[gray,fill=black!5.35!white] (6,4) rectangle (7,5);
\draw[gray,fill=black!7.13!white] (6,5) rectangle (7,6);
\draw[gray,fill=black!9.03!white] (6,6) rectangle (7,7);
\draw[gray,fill=black!12!white] (6,7) rectangle (7,8);
\draw[gray,fill=black!14.21!white] (6,8) rectangle (7,9);
\draw[gray,fill=black!17.4!white] (6,9) rectangle (7,10);
\draw[gray,fill=black!0!white] (7,0) rectangle (8,1);
\draw[gray,fill=black!0.52!white] (7,1) rectangle (8,2);
\draw[gray,fill=black!0.81!white] (7,2) rectangle (8,3);
\draw[gray,fill=black!1.32!white] (7,3) rectangle (8,4);
\draw[gray,fill=black!1.62!white] (7,4) rectangle (8,5);
\draw[gray,fill=black!2.83!white] (7,5) rectangle (8,6);
\draw[gray,fill=black!3.42!white] (7,6) rectangle (8,7);
\draw[gray,fill=black!3.98!white] (7,7) rectangle (8,8);
\draw[gray,fill=black!4.6!white] (7,8) rectangle (8,9);
\draw[gray,fill=black!5.49!white] (7,9) rectangle (8,10);
\draw[gray,fill=black!0!white] (8,0) rectangle (9,1);
\draw[gray,fill=black!0.2!white] (8,1) rectangle (9,2);
\draw[gray,fill=black!0.36!white] (8,2) rectangle (9,3);
\draw[gray,fill=black!0.44!white] (8,3) rectangle (9,4);
\draw[gray,fill=black!0.94!white] (8,4) rectangle (9,5);
\draw[gray,fill=black!0.94!white] (8,5) rectangle (9,6);
\draw[gray,fill=black!1.11!white] (8,6) rectangle (9,7);
\draw[gray,fill=black!1.18!white] (8,7) rectangle (9,8);
\draw[gray,fill=black!1.63!white] (8,8) rectangle (9,9);
\draw[gray,fill=black!2.53!white] (8,9) rectangle (9,10);
\draw[gray,fill=black!0!white] (9,0) rectangle (10,1);
\draw[gray,fill=black!0.11!white] (9,1) rectangle (10,2);
\draw[gray,fill=black!0.19!white] (9,2) rectangle (10,3);
\draw[gray,fill=black!0.24!white] (9,3) rectangle (10,4);
\draw[gray,fill=black!0.3!white] (9,4) rectangle (10,5);
\draw[gray,fill=black!0.39!white] (9,5) rectangle (10,6);
\draw[gray,fill=black!0.44!white] (9,6) rectangle (10,7);
\draw[gray,fill=black!0.49!white] (9,7) rectangle (10,8);
\draw[gray,fill=black!0.72!white] (9,8) rectangle (10,9);
\draw[gray,fill=black!0.64!white] (9,9) rectangle (10,10);
\draw[gray,fill=black!0!white] (10,0) rectangle (11,1);
\draw[gray,fill=black!0.06!white] (10,1) rectangle (11,2);
\draw[gray,fill=black!0.06!white] (10,2) rectangle (11,3);
\draw[gray,fill=black!0.18!white] (10,3) rectangle (11,4);
\draw[gray,fill=black!0.13!white] (10,4) rectangle (11,5);
\draw[gray,fill=black!0.14!white] (10,5) rectangle (11,6);
\draw[gray,fill=black!0.23!white] (10,6) rectangle (11,7);
\draw[gray,fill=black!0.23!white] (10,7) rectangle (11,8);
\draw[gray,fill=black!0.21!white] (10,8) rectangle (11,9);
\draw[gray,fill=black!0.3!white] (10,9) rectangle (11,10);
\draw[gray,fill=black!0!white] (11,0) rectangle (12,1);
\draw[gray,fill=black!0!white] (11,1) rectangle (12,2);
\draw[gray,fill=black!0.03!white] (11,2) rectangle (12,3);
\draw[gray,fill=black!0.03!white] (11,3) rectangle (12,4);
\draw[gray,fill=black!0.04!white] (11,4) rectangle (12,5);
\draw[gray,fill=black!0.04!white] (11,5) rectangle (12,6);
\draw[gray,fill=black!0.1!white] (11,6) rectangle (12,7);
\draw[gray,fill=black!0.13!white] (11,7) rectangle (12,8);
\draw[gray,fill=black!0.1!white] (11,8) rectangle (12,9);
\draw[gray,fill=black!0.24!white] (11,9) rectangle (12,10);
\draw[gray,fill=black!0!white] (12,0) rectangle (13,1);
\draw[gray,fill=black!0!white] (12,1) rectangle (13,2);
\draw[gray,fill=black!0.03!white] (12,2) rectangle (13,3);
\draw[gray,fill=black!0.03!white] (12,3) rectangle (13,4);
\draw[gray,fill=black!0.03!white] (12,4) rectangle (13,5);
\draw[gray,fill=black!0.05!white] (12,5) rectangle (13,6);
\draw[gray,fill=black!0.08!white] (12,6) rectangle (13,7);
\draw[gray,fill=black!0.08!white] (12,7) rectangle (13,8);
\draw[gray,fill=black!0.04!white] (12,8) rectangle (13,9);
\draw[gray,fill=black!0.09!white] (12,9) rectangle (13,10);
\draw[gray,fill=black!0!white] (13,0) rectangle (14,1);
\draw[gray,fill=black!0.02!white] (13,1) rectangle (14,2);
\draw[gray,fill=black!0.01!white] (13,2) rectangle (14,3);
\draw[gray,fill=black!0.01!white] (13,3) rectangle (14,4);
\draw[gray,fill=black!0.02!white] (13,4) rectangle (14,5);
\draw[gray,fill=black!0.03!white] (13,5) rectangle (14,6);
\draw[gray,fill=black!0.05!white] (13,6) rectangle (14,7);
\draw[gray,fill=black!0.02!white] (13,7) rectangle (14,8);
\draw[gray,fill=black!0.01!white] (13,8) rectangle (14,9);
\draw[gray,fill=black!0.03!white] (13,9) rectangle (14,10);
\draw[gray,fill=black!0!white] (14,0) rectangle (15,1);
\draw[gray,fill=black!0!white] (14,1) rectangle (15,2);
\draw[gray,fill=black!0!white] (14,2) rectangle (15,3);
\draw[gray,fill=black!0!white] (14,3) rectangle (15,4);
\draw[gray,fill=black!0!white] (14,4) rectangle (15,5);
\draw[gray,fill=black!0!white] (14,5) rectangle (15,6);
\draw[gray,fill=black!0.02!white] (14,6) rectangle (15,7);
\draw[gray,fill=black!0!white] (14,7) rectangle (15,8);
\draw[gray,fill=black!0.01!white] (14,8) rectangle (15,9);
\draw[gray,fill=black!0!white] (14,9) rectangle (15,10);
\draw[gray,fill=black!0!white] (15,0) rectangle (16,1);
\draw[gray,fill=black!0.01!white] (15,1) rectangle (16,2);
\draw[gray,fill=black!0!white] (15,2) rectangle (16,3);
\draw[gray,fill=black!0.01!white] (15,3) rectangle (16,4);
\draw[gray,fill=black!0!white] (15,4) rectangle (16,5);
\draw[gray,fill=black!0!white] (15,5) rectangle (16,6);
\draw[gray,fill=black!0!white] (15,6) rectangle (16,7);
\draw[gray,fill=black!0.01!white] (15,7) rectangle (16,8);
\draw[gray,fill=black!0!white] (15,8) rectangle (16,9);
\draw[gray,fill=black!0.02!white] (15,9) rectangle (16,10);
\draw[gray,fill=black!0!white] (16,0) rectangle (17,1);
\draw[gray,fill=black!0!white] (16,1) rectangle (17,2);
\draw[gray,fill=black!0!white] (16,2) rectangle (17,3);
\draw[gray,fill=black!0!white] (16,3) rectangle (17,4);
\draw[gray,fill=black!0!white] (16,4) rectangle (17,5);
\draw[gray,fill=black!0.02!white] (16,5) rectangle (17,6);
\draw[gray,fill=black!0!white] (16,6) rectangle (17,7);
\draw[gray,fill=black!0!white] (16,7) rectangle (17,8);
\draw[gray,fill=black!0!white] (16,8) rectangle (17,9);
\draw[gray,fill=black!0!white] (16,9) rectangle (17,10);
\draw[gray,fill=black!0!white] (17,0) rectangle (18,1);
\draw[gray,fill=black!0!white] (17,1) rectangle (18,2);
\draw[gray,fill=black!0!white] (17,2) rectangle (18,3);
\draw[gray,fill=black!0!white] (17,3) rectangle (18,4);
\draw[gray,fill=black!0!white] (17,4) rectangle (18,5);
\draw[gray,fill=black!0!white] (17,5) rectangle (18,6);
\draw[gray,fill=black!0!white] (17,6) rectangle (18,7);
\draw[gray,fill=black!0!white] (17,7) rectangle (18,8);
\draw[gray,fill=black!0!white] (17,8) rectangle (18,9);
\draw[gray,fill=black!0.01!white] (17,9) rectangle (18,10);
\draw[gray,fill=black!0!white] (18,0) rectangle (19,1);
\draw[gray,fill=black!0!white] (18,1) rectangle (19,2);
\draw[gray,fill=black!0!white] (18,2) rectangle (19,3);
\draw[gray,fill=black!0!white] (18,3) rectangle (19,4);
\draw[gray,fill=black!0!white] (18,4) rectangle (19,5);
\draw[gray,fill=black!0!white] (18,5) rectangle (19,6);
\draw[gray,fill=black!0!white] (18,6) rectangle (19,7);
\draw[gray,fill=black!0!white] (18,7) rectangle (19,8);
\draw[gray,fill=black!0!white] (18,8) rectangle (19,9);
\draw[gray,fill=black!0!white] (18,9) rectangle (19,10);
\draw[gray,fill=black!0!white] (19,0) rectangle (20,1);
\draw[gray,fill=black!0!white] (19,1) rectangle (20,2);
\draw[gray,fill=black!0!white] (19,2) rectangle (20,3);
\draw[gray,fill=black!0!white] (19,3) rectangle (20,4);
\draw[gray,fill=black!0!white] (19,4) rectangle (20,5);
\draw[gray,fill=black!0!white] (19,5) rectangle (20,6);
\draw[gray,fill=black!0.01!white] (19,6) rectangle (20,7);
\draw[gray,fill=black!0!white] (19,7) rectangle (20,8);
\draw[gray,fill=black!0!white] (19,8) rectangle (20,9);
\draw[gray,fill=black!0!white] (19,9) rectangle (20,10);
\foreach \x in {1,...,20} {
\node[anchor=north] at (\x-0.5,0) {\x};
}
\node at (10,-2) {States};
\foreach \y in {1,...,10} {
\node[anchor=east] at (0,\y-0.5) {\y};
}
\node at (-3,5) {Symbols};

\node[anchor=north] at (22,0) {0\%};
\node[anchor=south] at (22,10) {100\%};
\fill[left color=white,right color=black,shading=axis,shading angle=0] (21.5,0) rectangle (22.5,10);
\end{tikzpicture}


==> sp-aa.tex <==
\begin{tikzpicture}
  [->,shorten >=1pt,node distance=20mm,semithick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black,inner sep=3pt,minimum size=0pt]

  \node[initial,initial text={},state] (q0) {0};
  \node[state] (q1) [right of = q0] {1};
  \node[state,accepting,double distance=1pt] (q2) [right of = q1] {2};

  \path[->,auto,font=\footnotesize]
  (q0) edge[out=135,in=45,min distance=10mm,looseness=5] node {b,c,d,e} (q0)
  (q0) edge[] node {a} (q1)
  (q1) edge[] node {a} (q2)
  (q1) edge[out=135,in=45,min distance=10mm,looseness=5] node {b,c,d,e} (q1)
  (q2) edge[out=135,in=45,min distance=10mm,looseness=5] node {a,b,c,d,e} (q2)
  ;
\end{tikzpicture}

==> tsl-aa.tex <==
\begin{tikzpicture}
  [->,shorten >=1pt,node distance=20mm,semithick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black,inner sep=3pt,minimum size=0pt]

  \node[initial,initial text={},state] (q0) {0};
  \node[state] (q1) [right of = q0] {1};
  \node[state,accepting,double distance=1pt] (q2) [right of = q1] {2};

  \path[->,auto,font=\footnotesize]
  (q0) edge[out=135,in=45,min distance=10mm,looseness=5] node {b,c,d,e} (q0)
  (q0) edge[bend left] node {a} (q1)
  (q1) edge[] node {a} (q2)
  (q1) edge[bend left] node {e} (q0)
  (q1) edge[out=135,in=45,min distance=10mm,looseness=5] node {b,c,d} (q1)
  (q2) edge[out=135,in=45,min distance=10mm,looseness=5] node {a,b,c,d,e} (q2)
  ;
\end{tikzpicture}
